Scalable High-Resolution Pixel-Space Image Synthesis with Hourglass Diffusion Transformers

We present the Hourglass Diffusion Transformer (HDiT), an image generative model that exhibits linear scaling with pixel count, supporting training at high-resolution (e.g. $1024 \times 1024$) directly in pixel-space. Building on the Transformer architecture, which is known to scale to billions of parameters, it bridges the gap between the efficiency of convolutional U-Nets and the scalability of Transformers. HDiT trains successfully without typical high-resolution training techniques such as multiscale architectures, latent autoencoders or self-conditioning. We demonstrate that HDiT performs competitively with existing models on ImageNet $256^2$, and sets a new state-of-the-art for diffusion models on FFHQ-$1024^2$.

==> img/architecture/dit_block_arch_compact.tex <==
\begin{tikzpicture}
    \node[standard node={gray}] (inputtokens) {Input Tokens};
    \node[standard node={gray}, right=of inputtokens] (conditioninginput) {Conditioning};
    \draw[standard arrow] ($(inputtokens.south) + (0,-.4cm)$) -- (inputtokens);
    \draw[standard arrow] ($(conditioninginput.south) + (0,-.4cm)$) -- (conditioninginput);
    
    
    % Self-Attention
    % \node[standard node={blue}, above=12mm of inputtokens] (selfattentionnorm) {AdaLN};
    \node[standard node={blue}, above=7mm of inputtokens] (selfattentionnorm) {AdaLN};
    \draw[standard arrow] (inputtokens) -- (selfattentionnorm);
    % \node[standard node={blue}, above=of selfattentionnorm] (selfattentionscaleshift) {Scale, Shift};
    % \draw[standard arrow] (selfattentionnorm) -- (selfattentionscaleshift);
    \node[standard node={yellow}, above=of selfattentionnorm] (mhsa) {Multi-Head\\Self-Attention};
    \draw[standard arrow] (selfattentionnorm) -- (mhsa);
    \node[standard node={blue}, above=of mhsa] (selfattentionscale) {Scale};
    \draw[standard arrow] (mhsa) -- (selfattentionscale);
    \node[standard node circle={white}, above=of selfattentionscale] (selfattentionskip) {+};
    \draw[standard arrow] (selfattentionscale) -- (selfattentionskip);
    \draw[standard arrow] (inputtokens.north) -- ++(0,0.15cm) -| ++(-1.55cm,0) |- ($(selfattentionskip.west) + (-.1cm,0)$) node [midway] (skiparrowmidway) {};

    % FFN
    \node[standard node={blue}, above=of selfattentionskip] (ffnnorm) {AdaLN};
    \draw[standard arrow] (selfattentionskip) -- (ffnnorm);
    % \node[standard node={blue}, above=of ffnnorm] (ffnscaleshift) {Scale, Shift};
    % \draw[standard arrow] (ffnnorm) -- (ffnscaleshift);
    \node[standard node={green}, above=of ffnnorm] (ffnpointwise) {DiT Pointwise\\Feedforward};
    \draw[standard arrow] (ffnnorm) -- (ffnpointwise);
    \node[standard node={blue}, above=of ffnpointwise] (ffnscale) {Scale};
    \draw[standard arrow] (ffnpointwise) -- (ffnscale);
    \node[standard node circle={white}, above=of ffnscale] (ffnskip) {+};
    \draw[standard arrow] (ffnscale) -- (ffnskip);
    \draw[standard arrow] (selfattentionskip.north) -- ++(0,0.15cm) -| ++(-1.55cm,0) |- ($(ffnskip.west) + (-.1cm,0)$);
    \draw[standard arrow] (ffnskip.north) -- ++(0,0.4cm);
    
    % Conditioning
    \node[standard node={blue}, above=of conditioninginput] (conditioningmlp) {MLP};
    \draw[standard arrow] (conditioninginput) -- (conditioningmlp);
    \draw[standard arrow] (conditioningmlp.north) |- node[above,pos=0.8] {$\gamma_1,\beta_1$} (selfattentionnorm.east);
    \draw[standard arrow] (conditioningmlp.north) |- node[above,pos=0.86] {$\alpha_1$} (selfattentionscale.east);
    \draw[standard arrow] (conditioningmlp.north) |- node[above,pos=0.8] {$\gamma_2,\beta_2$} (ffnnorm.east);
    \draw[standard arrow] (conditioningmlp.north) |- node[above,pos=0.86] {$\alpha_2$} (ffnscale.east);

    % Box around block
    \begin{scope}[on background layer]
        \node[
            standard node={white},
            % label=below:{DiT Block},
            % Nodes to fit around automatically. Order: northernmost, southernmost, easternmost, westernmost
            fit=(ffnskip) (inputtokens) (skiparrowmidway) (conditioninginput)
        ] {};
    \end{scope}
\end{tikzpicture}

==> img/architecture/dit_ffn_arch.tex <==
\begin{tikzpicture}
    \node[standard node={gray}] (inputtokens) {Input};
    \draw[standard arrow] ($(inputtokens.south) + (0,-.4cm)$) -- (inputtokens);

    \node[standard node={green}, above=of inputtokens] (linear) {Linear};
    \draw[standard arrow] (inputtokens) -- (linear);

    \node[standard node={blue}, above=of linear] (act1) {GELU};
    \draw[standard arrow] (linear) -- (act1);

    \node[standard node={green}, above=of act1] (downproj) {Linear};
    \draw[standard arrow] (act1) -- (downproj);
    \node[standard node circle={white}, above=of downproj] (ffnskip) {+};
    \draw[standard arrow] (downproj) -- (ffnskip);
    \draw[standard arrow] (inputtokens.north) -- ++(0,0.15cm) -| ++(-1.55cm,0) |- ($(ffnskip.west) + (-.1cm,0)$) node [midway] (skiparrowmidway) {};
    
    \draw[standard arrow] (ffnskip.north) -- ++(0,0.4cm);

    % Box around block
    \begin{scope}[on background layer]
        \node[
            standard node={white},
            % Nodes to fit around automatically. Order: northernmost, southernmost, easternmost, westernmost
            fit=(ffnskip) (skiparrowmidway) (inputtokens) (inputtokens)
        ] {};
    \end{scope}
\end{tikzpicture}

==> img/architecture/hdit_block_arch_compact.tex <==
\begin{tikzpicture}
    \node[standard node={gray}] (inputtokens) {Input Tokens};
    \node[standard node={gray}, right=of inputtokens] (conditioninginput) {Conditioning};
    \draw[standard arrow] ($(inputtokens.south) + (0,-.4cm)$) -- (inputtokens);
    \draw[standard arrow] ($(conditioninginput.south) + (0,-.4cm)$) -- (conditioninginput);
    
    
    % Self-Attention
    % \node[standard node={blue}, above=12mm of inputtokens] (selfattentionnorm) {AdaRMSNorm};
    \node[standard node={blue}, above=7mm of inputtokens] (selfattentionnorm) {AdaRMSNorm};
    \draw[standard arrow] (inputtokens) -- (selfattentionnorm);
    \node[standard node={yellow}, above=of selfattentionnorm] (mhsa) {Multi-Head RoPE\\Cosine Similarity\\Self-Attention};
    \draw[standard arrow] (selfattentionnorm) -- (mhsa);
    \node[standard node circle={white}, above=of mhsa] (selfattentionskip) {+};
    \draw[standard arrow] (mhsa) -- (selfattentionskip);
    \draw[standard arrow] (inputtokens.north) -- ++(0,0.15cm) -| ++(-1.55cm,0) |- ($(selfattentionskip.west) + (-.1cm,0)$);

    % FFN
    \node[standard node={blue}, above=of selfattentionskip] (ffnnorm) {AdaRMSNorm};
    \draw[standard arrow] (selfattentionskip) -- (ffnnorm);
    \node[standard node={green}, above=of ffnnorm] (ffnpointwise) {\modelname{} Pointwise\\Feedforward};
    \draw[standard arrow] (ffnnorm) -- (ffnpointwise);
    \node[standard node circle={white}, above=of ffnpointwise] (ffnskip) {+};
    \draw[standard arrow] (ffnpointwise) -- (ffnskip);
    \draw[standard arrow] (selfattentionskip.north) -- ++(0,0.15cm) -| ++(-1.55cm,0) |- ($(ffnskip.west) + (-.1cm,0)$) node [midway] (skiparrowmidway) {};
    \draw[standard arrow] (ffnskip.north) -- ++(0,0.4cm);
    
    % Conditioning
    \node[standard node={blue}, above=of conditioninginput] (conditioningmlp) {MLP};
    \draw[standard arrow] (conditioninginput) -- (conditioningmlp);
    \draw[standard arrow] (conditioningmlp.north) |- node[above,pos=0.8] {$\gamma_1$} (selfattentionnorm.east);
    \draw[standard arrow] (conditioningmlp.north) |- node[above,pos=0.8] {$\gamma_2$} (ffnnorm.east);

    % Box around block
    \begin{scope}[on background layer]
        \node[
            standard node={white},
            % label=below:{\modelname{} Block},
            % Nodes to fit around automatically. Order: northernmost, southernmost, easternmost, westernmost
            fit=(ffnskip) (inputtokens) (skiparrowmidway) (conditioninginput)
        ] {};
    \end{scope}
\end{tikzpicture}

==> img/architecture/hdit_ffn_arch.tex <==
\begin{tikzpicture}
    \node[standard node={gray}] (inputtokens) {Input};
    \draw[standard arrow] ($(inputtokens.south) + (0,-.4cm)$) -- (inputtokens);

    \node[above=of inputtokens,minimum width=0cm,minimum height=9mm] (linearcenter) {};
    \node[standard node={green},minimum width=1cm,left=of linearcenter.east] (linear1) {Linear};
    \node[standard node={green},minimum width=1cm,right=of linearcenter.west] (linear2) {Linear};
    \draw[standard arrow] (inputtokens.north) -- ++(0,0.15cm) -| (linear2);
    \draw[standard arrow] (inputtokens.north) -- ++(0,0.15cm) -| (linear1);
    
    \node[standard node={blue},minimum width=1cm,above=of linear1] (gelu) {GELU};
    \draw[standard arrow] (linear1) -- (gelu);
    \node[above=of linearcenter,minimum width=0cm,minimum height=3mm] (linearcenter2) {};
    
    \node[standard node circle={white}, above=of linearcenter2] (prod) {$\odot$};
    \draw[standard arrow] (gelu) |- (prod);
    \draw[standard arrow] (linear2) |- (prod);
    \node[standard node={blue},dashed, above=of prod] (dropout) {Dropout};
    \draw[standard arrow] (prod) -- (dropout);
    \node[standard node={green}, above=of dropout] (downproj) {Linear};
    \draw[standard arrow] (dropout) -- (downproj);
    \node[standard node circle={white}, above=of downproj] (ffnskip) {+};
    \draw[standard arrow] (downproj) -- (ffnskip);
    \draw[standard arrow] (inputtokens.north) -- ++(0,0.15cm) -| ++(-1.9cm,0) |- ($(ffnskip.west) + (-.1cm,0)$) node [midway] (skiparrowmidway) {};
    
    \draw[standard arrow] (ffnskip.north) -- ++(0,0.4cm);

    % Box around block
    \node[right=of linear2] (rightspacing) {};
    \begin{scope}[on background layer] % ,label distance=-5mm
        \node[
            standard node={white},
            % Nodes to fit around automatically. Order: northernmost, southernmost, easternmost, westernmost
            fit=(ffnskip) (skiparrowmidway) (rightspacing) (inputtokens)
        ] {};
    \end{scope}
    
    \begin{scope}[on background layer] % ,label distance=-5mm
        \node[
            standard node={white},
            label={[rotate=90,xshift=-1.85cm,yshift=-2.5mm]right:{GEGLU \cite{shazeer2020glu}}},
            % Nodes to fit around automatically. Order: northernmost, southernmost, easternmost, westernmost
            fit=(prod) (linear1) (linear1) (linear2)
        ] {};
    \end{scope}
\end{tikzpicture}

==> img/architecture/hdit_mapping_block_arch.tex <==
\begin{tikzpicture}
    \node[standard node={gray}] (inputtokens) {Input};
    \draw[standard arrow] ($(inputtokens.south) + (0,-.4cm)$) -- (inputtokens);

    \node[standard node={blue},above=of inputtokens] (innorm) {RMSNorm};
    \draw[standard arrow] (inputtokens) -- (innorm);

    \node[above=of innorm,minimum width=0cm,minimum height=9mm] (linearcenter) {};
    \node[standard node={green},minimum width=1cm,left=of linearcenter.east] (linear1) {Linear};
    \node[standard node={green},minimum width=1cm,right=of linearcenter.west] (linear2) {Linear};
    \draw[standard arrow] (innorm.north) -- ++(0,0.15cm) -| (linear2);
    \draw[standard arrow] (innorm.north) -- ++(0,0.15cm) -| (linear1);
    
    \node[standard node={blue},minimum width=1cm,above=of linear1] (gelu) {GELU};
    \draw[standard arrow] (linear1) -- (gelu);
    \node[above=of linearcenter,minimum width=0cm,minimum height=3mm] (linearcenter2) {};
    
    \node[standard node circle={white}, above=of linearcenter2] (prod) {$\odot$};
    \draw[standard arrow] (gelu) |- (prod);
    \draw[standard arrow] (linear2) |- (prod);
    \node[standard node={blue},dashed, above=of prod] (dropout) {Dropout};
    \draw[standard arrow] (prod) -- (dropout);
    \node[standard node={green}, above=of dropout] (downproj) {Linear};
    \draw[standard arrow] (dropout) -- (downproj);
    \node[standard node circle={white}, above=of downproj] (ffnskip) {+};
    \draw[standard arrow] (downproj) -- (ffnskip);
    \draw[standard arrow] (inputtokens.north) -- ++(0,0.15cm) -| ++(-1.9cm,0) |- ($(ffnskip.west) + (-.1cm,0)$) node [midway] (skiparrowmidway) {};
    
    \draw[standard arrow] (ffnskip.north) -- ++(0,0.4cm);

    % Box around block
    \node[right=of linear2] (rightspacing) {};
    \begin{scope}[on background layer] % ,label distance=-5mm
        \node[
            standard node={white},
            % Nodes to fit around automatically. Order: northernmost, southernmost, easternmost, westernmost
            fit=(ffnskip) (skiparrowmidway) (rightspacing) (inputtokens)
        ] {};
    \end{scope}
    
    \begin{scope}[on background layer] % ,label distance=-5mm
        \node[
            standard node={white},
            label={[rotate=90,xshift=-1.85cm,yshift=-2.5mm]right:{GEGLU \cite{shazeer2020glu}}},
            % Nodes to fit around automatically. Order: northernmost, southernmost, easternmost, westernmost
            fit=(prod) (linear1) (linear1) (linear2)
        ] {};
    \end{scope}
\end{tikzpicture}

==> img/architecture/hdit_mapping_network_arch.tex <==
\begin{tikzpicture}
    \node[standard node={gray},minimum width=1.5cm] (inputtime) {Diff.\\Time};
    \draw[standard arrow] ($(inputtime.south) + (0,-.4cm)$) -- (inputtime);
    \node[standard node={gray},dashed,minimum width=1.5cm,left=of inputtime] (inputcond) {Class\\Cond.};
    \draw[standard arrow] ($(inputcond.south) + (0,-.4cm)$) -- (inputcond);
    \node[standard node={gray},dashed,minimum width=1.5cm,right=of inputtime] (inputaugcond) {Aug.\\Cond.};
    \draw[standard arrow] ($(inputaugcond.south) + (0,-.4cm)$) -- (inputaugcond);

    \node[standard node={blue},minimum width=1.5cm, above=of inputtime] (timeemb) {Rand.\\Fourier};
    \draw[standard arrow] (inputtime) -- (timeemb);
    \node[standard node={green},minimum width=1.5cm, above=of timeemb] (timeproj) {Linear};
    \draw[standard arrow] (timeemb) -- (timeproj);

    \node[standard node={green},minimum width=1.5cm, left=of timeproj] (classemb) {Emb.};
    \draw[standard arrow] (inputcond) -- (classemb);

    \node[standard node={blue},minimum width=1.5cm, above=of inputaugcond] (augemb) {Rand.\\Fourier};
    \draw[standard arrow] (inputaugcond) -- (augemb);
    \node[standard node={green},minimum width=1.5cm, above=of augemb] (augproj) {Linear};
    \draw[standard arrow] (augemb) -- (augproj);
    
    \node[standard node={blue}, above=of timeproj] (inputnorm) {RMSNorm};
    \draw[standard arrow] (timeproj) -- (inputnorm);
    \draw[standard arrow] (classemb.north) -- ++(0,0.15cm) -| (inputnorm);
    \draw[standard arrow] (augproj.north) -- ++(0,0.15cm) -| (inputnorm);
    
    \node[standard node={yellow}, above=of inputnorm] (blocks1) {Mapping Block};
    \draw[standard arrow] (inputnorm) -- (blocks1);

    \node[above=of blocks1] (blocks) {...};
    \draw[standard arrow] (blocks1) -- (blocks);
    
    \node[standard node={yellow}, above=of blocks] (blocksN) {Mapping Block};
    \draw[standard arrow] (blocks) -- (blocksN);


    \draw [decorate,decoration={calligraphic brace},line width=0.04cm] ($(blocksN.east) + (1mm,3mm)$) -- node[right] {$N$} ($(blocks1.east) + (1mm,-3mm)$);

    \node[standard node={blue}, above=of blocksN] (outputnorm) {RMSNorm};
    \draw[standard arrow] (blocksN) -- (outputnorm);
    
    \draw[standard arrow] (outputnorm.north) -- ++(0,0.4cm);

    % Box around block
    \begin{scope}[on background layer]
        \node[
            standard node={white},
            % Nodes to fit around automatically. Order: northernmost, southernmost, easternmost, westernmost
            fit=(outputnorm) (inputcond) (inputcond) (inputaugcond)
        ] {};
    \end{scope}
\end{tikzpicture}

==> img/architecture/hourglass_arch.tex <==
\newcommand{\hditblock}[6]{
    \begin{scope}[rotate=-90]
        \node[standard node={white},minimum height=2.5mm,transform shape,minimum width=#5] at #2 (hditblocklayer1#1) {};

        \foreach \x in {2,...,#4} {
            \pgfmathtruncatemacro{\xlast}{\x - 1}
            \node[standard node={white},minimum height=2.5mm,above=2.5mm of hditblocklayer\xlast#1,minimum width=#5,transform shape] (hditblocklayer\x#1) {};
            \draw[standard arrow] (hditblocklayer\xlast#1) -- (hditblocklayer\x#1);
        }
        
        \begin{scope}[on background layer]
            \node[
                standard node={green},
                label={[align=center]above:{#3}},
                fit=(hditblocklayer1#1) (hditblocklayer1#1) (hditblocklayer#4#1) (hditblocklayer#4#1),
                % transform shape,
                minimum width=0,
                minimum height=0,
            ] (hditblock#1) {};
        \end{scope}
        % \omitforsubmission{\draw [decorate,decoration={calligraphic brace},line width=0.04cm] ($(hditblocklayer#4#1.east) + (2mm,1mm)$) -- ($(hditblocklayer1#1.east) + (2mm,-1mm)$);}
    \end{scope}
    % \omitforsubmission{\node[below=.5mm of hditblock#1.south]  {$N_{#6}$};}
}
\newcommand{\tokenmergename}{2$\times$2 Pixel-unshuffle\\Merge + Proj.}
\newcommand{\tokensplitname}{Proj.+ 2$\times$2\\Pixel-shuffle Split}

\begin{tikzpicture}
    \begin{scope}[rotate=-90]
        \node[standard node={gray},minimum width=64mm,transform shape] (inputimage) {Image Input};
        \node[standard node={blue},minimum width=61mm,trapezium,trapezium stretches body,above=of inputimage,transform shape] (patching) {Patching ($p \times p$)\\+ Embedding};
        \draw[standard arrow] (inputimage) -- (patching);
    \end{scope}
    
    \hditblock{1}{($(patching) + (0,11mm)$)}{Neighborhood\\\modelname{} Blocks}{2}{47mm}{1}
    \draw[standard arrow] (patching) -- (hditblocklayer11);
    
    \begin{scope}[rotate=-90]
        \node[standard node={blue},minimum width=50mm,trapezium,trapezium stretches body,above=6mm of hditblock1.east,transform shape] (tokenmerge1) {\tokenmergename};
        \draw[standard arrow] (hditblocklayer21) -- (tokenmerge1);
    \end{scope}
    
    \hditblock{2}{($(tokenmerge1) + (0,11mm)$)}{Neighborhood\\\modelname{} Blocks}{2}{36mm}{2}
    \draw[standard arrow] (tokenmerge1) -- (hditblocklayer12);
    
    \begin{scope}[rotate=-90]
        \node[standard node={blue},minimum width=39mm,trapezium,trapezium stretches body,above=6mm of hditblock2.east,transform shape] (tokenmerge2) {\tokenmergename};
        \draw[standard arrow] (hditblocklayer22) -- (tokenmerge2);
    \end{scope}

    
    % \omitforsubmission{\draw [decorate,decoration={calligraphic brace},line width=0.04cm] ($(tokenmerge2.east) + (5mm,-14mm)$) -- node[below] {$M$} ($(hditblock1.south) + (-5mm,-7mm)$);}


    
    \hditblock{3}{($(tokenmerge2) + (0,11mm)$)}{Global\\\modelname{} Blocks}{5}{\tikzstyleminimumwidth}{3}
    \draw[standard arrow] (tokenmerge2) -- (hditblocklayer13);


    
    \begin{scope}[rotate=-90]
        \node[standard node={blue},minimum width=39mm,trapezium,trapezium left angle=120,trapezium right angle=120,trapezium stretches body,above=of hditblock3.east,transform shape] (tokensplit1) {\tokensplitname};
        \draw[standard arrow] (hditblocklayer53) -- (tokensplit1);
    \end{scope}
    \node[standard node circle={white}, right=of tokensplit1.north] (lerp1) {\small lerp};
    \draw[standard arrow] (tokensplit1) -- (lerp1);
    \draw[standard arrow] (hditblocklayer22.north) -- ++(4mm,0) |- ++(0,-22.5mm) -| (lerp1);
    
    \hditblock{4}{($(lerp1) + (0,10mm)$)}{Neighborhood\\\modelname{} Blocks}{2}{36mm}{2}
    \draw[standard arrow] (lerp1) -- (hditblocklayer14);
    
    \begin{scope}[rotate=-90]
        \node[standard node={blue},minimum width=50mm,trapezium,trapezium left angle=120,trapezium right angle=120,trapezium stretches body,above=of hditblock4.east,transform shape] (tokensplit2) {\tokensplitname};
        \draw[standard arrow] (hditblocklayer24) -- (tokensplit2);
    \end{scope}
    \node[standard node circle={white}, right=of tokensplit2.north] (lerp2) {\small lerp};
    \draw[standard arrow] (tokensplit2) -- (lerp2);
    \draw[standard arrow] (hditblocklayer21.north) -- ++(4mm,0) |- ++(0,-28mm) -| (lerp2);
    
    \hditblock{5}{($(lerp2) + (0,10mm)$)}{Neighborhood\\\modelname{} Blocks}{2}{47mm}{1}
    \draw[standard arrow] (lerp2) -- (hditblocklayer15);
    
    \begin{scope}[rotate=-90]
        \node[standard node={blue},above=of hditblock5.east,minimum width=50mm,transform shape] (outnorm) {RMSNorm};
        \draw[standard arrow] (hditblocklayer25) -- (outnorm);
        \node[standard node={blue},minimum width=61mm,trapezium,trapezium left angle=120,trapezium right angle=120,trapezium stretches body,above=of outnorm,transform shape] (tokensplit3) {Proj. + $p \times p$\\Pixel-shuffle};
        \draw[standard arrow] (outnorm) -- (tokensplit3);
        \node[standard node={gray},above=of tokensplit3,minimum width=64mm,transform shape] (outputimage) {Image Output};
        \draw[standard arrow] (tokensplit3) -- (outputimage);
    \end{scope}
\end{tikzpicture}

==> img/axial_rope_illustration.tex <==
\newcommand{\ariblockheight}{7mm}
\newcommand{\ariblockquarterwidth}{14mm}
\newcommand{\ariblockhalfwidth}{28mm}
\newcommand{\ariblockwidth}{56mm}
\begin{tikzpicture}
    % \node[standard node={blue},minimum width=\ariblockquarterwidth, minimum height=\ariblockheight] (h) {};
    % \node[standard node={blue},minimum width=\ariblockquarterwidth, minimum height=\ariblockheight,pattern={Lines[angle=-45,line width=0.04cm]},pattern color=ourblue] (h) {};
    % \node[standard node={blue},minimum width=\ariblockquarterwidth, minimum height=\ariblockheight,pattern={Lines[angle=-45,distance={3pt/sqrt(2)}]},pattern color=ourblue] (h) {};
    % \node[standard node={blue},minimum width=\ariblockquarterwidth, minimum height=\ariblockheight,pattern={Lines[angle=-45,distance={3pt/sqrt(2)},line width=0.4mm]},pattern color=ourblue] (h) {y};
    \node[standard node={blue},dashed,fill=none,minimum width=\ariblockquarterwidth, minimum height=\ariblockheight] (h) {\color{ourblue}$\mathbf{R}_y$};
    % \node[standard node={green},minimum width=\ariblockquarterwidth, minimum height=\ariblockheight,right=0mm of h] (w) {};
    \node[standard node={green},dashed,fill=none,minimum width=\ariblockquarterwidth, minimum height=\ariblockheight,right=0mm of h] (w) {\color{ourgreen}$\mathbf{R}_x$};
    % \node[minimum width=\ariblockhalfwidth, minimum height=\ariblockheight,right=0mm of w] (empty) {};
    \node[standard node={gray},dashed,fill=none,minimum width=\ariblockhalfwidth, minimum height=\ariblockheight,right=0mm of w] (empty) {\color{ourgray}1};
    \begin{scope}[on background layer]
        \node[
            standard node={white},
            % Nodes to fit around automatically. Order: northernmost, southernmost, easternmost, westernmost
            fit=(h) (h) (h) (empty),
            % inner sep=-.2mm,
            % inner sep=0,
            inner sep=.2mm,
        ] (full) {};
    \end{scope}
    \draw[decorate,decoration={calligraphic brace},line width=0.04cm] ($(full.east) + (0,-5mm)$) -- node[below] {$d_\text{head}$} ($(full.west) + (0,-5mm)$);
\end{tikzpicture}

==> img/is_fid_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808198in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808198in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329062in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329062in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849926in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849926in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370790in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370790in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891654in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891654in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797840in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont IS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495679in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.501466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495679in}{0.777815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.729590in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495679in}{1.005940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.957715in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495679in}{1.234064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.185839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495679in}{1.462189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.413963in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495679in}{1.690313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.642088in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.549691in}}{\pgfqpoint{2.604321in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576934in}{1.443939in}}%
\pgfpathlineto{\pgfqpoint{0.935289in}{0.916971in}}%
\pgfpathlineto{\pgfqpoint{1.416567in}{0.640941in}}%
\pgfpathlineto{\pgfqpoint{1.543658in}{0.597597in}}%
\pgfpathlineto{\pgfqpoint{1.711376in}{0.631816in}}%
\pgfpathlineto{\pgfqpoint{1.850968in}{0.666035in}}%
\pgfpathlineto{\pgfqpoint{2.968742in}{1.672063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576934in,y=1.489564in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w_{cfg}\) = 1.0 (no cfg)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919663in,y=1.008221in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496780in,y=0.688847in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772838in,y=0.757284in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874987in,y=1.717688in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/scaling_visual.tex <==
\newcommand{\scalingwidth}{40mm}
\newcommand{\scalingnodedistance}{5mm and 1mm}

\begin{tikzpicture}
    \node[simple node image,node distance=\scalingnodedistance,"30 -- Bullfrog" below] (img00) at (0, 0) {\includegraphics[width=\scalingwidth]{img/scaling_visual/30-bullfrog.jpg}};
    \node[simple node image,node distance=\scalingnodedistance,right=of img00,"259 -- Pomeranian" below] (img01) {\includegraphics[width=\scalingwidth]{img/scaling_visual/259-pomeranian.jpg}};
    \node[simple node image,node distance=\scalingnodedistance,right=of img01,"266 -- Miniature Poodle" below] (img02) {\includegraphics[width=\scalingwidth]{img/scaling_visual/266-miniature-poodle.jpg}};
    \node[simple node image,node distance=\scalingnodedistance,right=of img02,"270 -- White Wolf" below] (img03) {\includegraphics[width=\scalingwidth]{img/scaling_visual/270-white-wolf.jpg}};
    
    \node[simple node image,node distance=\scalingnodedistance,below=of img00,"277 -- Red Fox" below] (img10) {\includegraphics[width=\scalingwidth]{img/scaling_visual/277-red-fox.jpg}};
    \node[simple node image,node distance=\scalingnodedistance,right=of img10,"281 -- Tabby Cat" below] (img11) {\includegraphics[width=\scalingwidth]{img/scaling_visual/281-tabby-cat.jpg}};
    \node[simple node image,node distance=\scalingnodedistance,right=of img11,"417 -- Balloon" below] (img12) {\includegraphics[width=\scalingwidth]{img/scaling_visual/417-balloon.jpg}};
    \node[simple node image,node distance=\scalingnodedistance,right=of img12,"555 -- Fire Engine" below] (img13) {\includegraphics[width=\scalingwidth]{img/scaling_visual/555-fire-engine.jpg}};

    \node[simple node image,node distance=\scalingnodedistance,below=of img10,"607 -- Jack-o-Lantern" below] (img20) {\includegraphics[width=\scalingwidth]{img/scaling_visual/607-jack-o-lantern.jpg}};
    \node[simple node image,node distance=\scalingnodedistance,right=of img20,"625 -- Lifeboat" below] (img21) {\includegraphics[width=\scalingwidth]{img/scaling_visual/625-lifeboat.jpg}};
    \node[simple node image,node distance=\scalingnodedistance,right=of img21,"852 -- Tennis Ball" below] (img22) {\includegraphics[width=\scalingwidth]{img/scaling_visual/852-tennis-ball.jpg}};
    \node[simple node image,node distance=\scalingnodedistance,right=of img22,"883 -- Vase" below] (img23) {\includegraphics[width=\scalingwidth]{img/scaling_visual/883-vase.jpg}};

    \node[simple node image,node distance=\scalingnodedistance,below=of img20,"930 -- French Loaf" below] (img30) {\includegraphics[width=\scalingwidth]{img/scaling_visual/930-french-loaf.jpg}};
    \node[simple node image,node distance=\scalingnodedistance,right=of img30,"951 -- Lemon" below] (img31) {\includegraphics[width=\scalingwidth]{img/scaling_visual/951-lemon.jpg}};
    \node[simple node image,node distance=\scalingnodedistance,right=of img31,"980 -- Volcano" below] (img32) {\includegraphics[width=\scalingwidth]{img/scaling_visual/980-volcano.jpg}};
    \node[simple node image,node distance=\scalingnodedistance,right=of img32,"985 -- Daisy" below] (img33) {\includegraphics[width=\scalingwidth]{img/scaling_visual/985-daisy.jpg}};

    % \node[simple node image,node distance=\scalingnodedistance] (img00) at (0, 0) {\includegraphics[width=\scalingwidth]{img/scaling_visual/30-bullfrog.jpg}};
    % \node[simple node image,node distance=\scalingnodedistance,right=of img00] (img01) {\includegraphics[width=\scalingwidth]{img/scaling_visual/259-pomeranian.jpg}};
    % \node[simple node image,node distance=\scalingnodedistance,right=of img01] (img02) {\includegraphics[width=\scalingwidth]{img/scaling_visual/266-miniature-poodle.jpg}};
    % \node[simple node image,node distance=\scalingnodedistance,right=of img02] (img03) {\includegraphics[width=\scalingwidth]{img/scaling_visual/270-white-wolf.jpg}};
    
    % \node[simple node image,node distance=\scalingnodedistance,below=of img00] (img10) {\includegraphics[width=\scalingwidth]{img/scaling_visual/277-red-fox.jpg}};
    % \node[simple node image,node distance=\scalingnodedistance,right=of img10] (img11) {\includegraphics[width=\scalingwidth]{img/scaling_visual/281-tabby-cat.jpg}};
    % \node[simple node image,node distance=\scalingnodedistance,right=of img11] (img12) {\includegraphics[width=\scalingwidth]{img/scaling_visual/417-balloon.jpg}};
    % \node[simple node image,node distance=\scalingnodedistance,right=of img12] (img13) {\includegraphics[width=\scalingwidth]{img/scaling_visual/555-fire-engine.jpg}};

    % \node[simple node image,node distance=\scalingnodedistance,below=of img10] (img20) {\includegraphics[width=\scalingwidth]{img/scaling_visual/607-jack-o-lantern.jpg}};
    % \node[simple node image,node distance=\scalingnodedistance,right=of img20] (img21) {\includegraphics[width=\scalingwidth]{img/scaling_visual/625-lifeboat.jpg}};
    % \node[simple node image,node distance=\scalingnodedistance,right=of img21] (img22) {\includegraphics[width=\scalingwidth]{img/scaling_visual/852-tennis-ball.jpg}};
    % \node[simple node image,node distance=\scalingnodedistance,right=of img22] (img23) {\includegraphics[width=\scalingwidth]{img/scaling_visual/883-vase.jpg}};

    % \node[simple node image,node distance=\scalingnodedistance,below=of img20] (img30) {\includegraphics[width=\scalingwidth]{img/scaling_visual/930-french-loaf.jpg}};
    % \node[simple node image,node distance=\scalingnodedistance,right=of img30] (img31) {\includegraphics[width=\scalingwidth]{img/scaling_visual/951-lemon.jpg}};
    % \node[simple node image,node distance=\scalingnodedistance,right=of img31] (img32) {\includegraphics[width=\scalingwidth]{img/scaling_visual/980-volcano.jpg}};
    % \node[simple node image,node distance=\scalingnodedistance,right=of img32] (img33) {\includegraphics[width=\scalingwidth]{img/scaling_visual/985-daisy.jpg}};


    \draw[standard arrow] ($(img00.west |- img00.north) + (0,1mm)$) -- node[above] {Increasing Transformer Size} ($(img00.east |- img00.north) + (0,1mm)$);
    \draw[standard arrow] ($(img00.west |- img00.north) + (-1mm,0)$) -- node[above,rotate=90] {Decreasing Patch Size} ($(img00.west |- img00.south) + (-1mm,0)$);
    \vspace{-3mm}
\end{tikzpicture}
\vspace{-3mm}

==> img/soft_min_snr_weight.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729669in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290878in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290878in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852086in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852086in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413295in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413295in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898610in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997434in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067550in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121937in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166374in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203945in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236491in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265198in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459818in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558642in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628759in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683146in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727583in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765154in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797700in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826407in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021027in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119851in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189968in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244354in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288791in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326363in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358908in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387615in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582235in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681059in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751176in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805563in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850000in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789835in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{1.041135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.992910in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{1.596725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431250in, y=1.548500in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w(\sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{2.120331in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{1.790895in}}%
\pgfpathlineto{\pgfqpoint{1.656983in}{1.789875in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.608803in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.608803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549691in}}{\pgfqpoint{2.120331in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{1.790835in}}%
\pgfpathlineto{\pgfqpoint{1.109883in}{1.789537in}}%
\pgfpathlineto{\pgfqpoint{1.240084in}{1.786983in}}%
\pgfpathlineto{\pgfqpoint{1.324269in}{1.783211in}}%
\pgfpathlineto{\pgfqpoint{1.387886in}{1.778214in}}%
\pgfpathlineto{\pgfqpoint{1.440051in}{1.771948in}}%
\pgfpathlineto{\pgfqpoint{1.485219in}{1.764327in}}%
\pgfpathlineto{\pgfqpoint{1.525721in}{1.755274in}}%
\pgfpathlineto{\pgfqpoint{1.563255in}{1.744632in}}%
\pgfpathlineto{\pgfqpoint{1.599092in}{1.732162in}}%
\pgfpathlineto{\pgfqpoint{1.633869in}{1.717707in}}%
\pgfpathlineto{\pgfqpoint{1.668646in}{1.700824in}}%
\pgfpathlineto{\pgfqpoint{1.704059in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{1.740744in}{1.658141in}}%
\pgfpathlineto{\pgfqpoint{1.779974in}{1.630892in}}%
\pgfpathlineto{\pgfqpoint{1.822809in}{1.598372in}}%
\pgfpathlineto{\pgfqpoint{1.871157in}{1.558797in}}%
\pgfpathlineto{\pgfqpoint{1.927776in}{1.509478in}}%
\pgfpathlineto{\pgfqpoint{1.997542in}{1.445625in}}%
\pgfpathlineto{\pgfqpoint{2.090422in}{1.357410in}}%
\pgfpathlineto{\pgfqpoint{2.231438in}{1.220103in}}%
\pgfpathlineto{\pgfqpoint{2.520892in}{0.934516in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.608796in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.608796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826891in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{2.552734in}{0.619136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.580512in}{0.619136in}}{\pgfqpoint{2.580512in}{0.646913in}}%
\pgfpathlineto{\pgfqpoint{2.580512in}{1.020370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.580512in}{1.048148in}}{\pgfqpoint{2.552734in}{1.048148in}}%
\pgfpathlineto{\pgfqpoint{0.826891in}{1.048148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.799114in}{1.048148in}}{\pgfqpoint{0.799114in}{1.020370in}}%
\pgfpathlineto{\pgfqpoint{0.799114in}{0.646913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.799114in}{0.619136in}}{\pgfqpoint{0.826891in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{0.826891in}{0.619136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854669in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{0.993558in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{1.132447in}{0.943981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243558in,y=0.895370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Min-SNR, \(\displaystyle \gamma=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854669in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{0.993558in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{1.132447in}{0.750308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243558in,y=0.701697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Soft-Min-SNR, \(\displaystyle \gamma=5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/teaser/complexity_scaling.tex <==
\begin{tikzpicture}
    \datavisualization[
        scientific axes={
            clean,
            % width=3.25cm,
            width=4cm,
            height=3.5cm,
        },
        x axis={
            logarithmic,
            label={Resolution (px)},
            ticks={
                none,
                at={128,256,512,1024},
                tick typesetter/.code={$\pgfmathprintnumber{#1}^2$},
            }
        },
        y axis={
            logarithmic,
            label={Computational Cost (GFLOP)},
            min value=10,
            max value=100000,
            ticks={
                none,
                at={10,100,1000,10000,100000},
            }
        },
        visualize as smooth line/.list={ditl2,adm,hditl2},
        ditl2={
            label in legend={text=Pixel-space DiT-B/4},
            style={
                mark=triangle*,
                visualizer color=ourorange,
                line width=0.3mm,
            },
        },
        adm={
            label in legend={text=ADM (parameter-matched)},
            style={
                mark=diamond*,
                visualizer color=ourblue,
                line width=0.3mm,
            },
        },
        hditl2={
            label in legend={text=\modelname-B/4 (\textbf{Ours})},
            style={
                mark=*,
                visualizer color=ourgreen,
                line width=0.3mm,
            },
        },
        legend={below, rows=3},
        style sheet=strong colors,
    ]
    
    data [set=ditl2, read from file=img/teaser/complexity_scaling_data/dit.csv, headline={x,y,r}]
    % data [set=ditl2, read from file=img/teaser/complexity_scaling_data/latent_dit.csv, headline={x,y,r}] % Approximated values assuming patch size 2
    data [set=hditl2, read from file=img/teaser/complexity_scaling_data/hdit.csv, headline={x,y,r}]
    data [set=adm, read from file=img/teaser/complexity_scaling_data/adm.csv, headline={x,y,r}];

    % \draw[standard arrow, solid, line width=0.3mm](0,.9) -- node[pos=.2,right] {\fontsize{8pt}{8pt}\selectfont\begin{tabular}{@{}l@{}}$-70$\%\end{tabular}}++(0,-.3);
    % \draw[standard arrow, solid, line width=0.3mm](1.082,1.7) -- node[pos=.4,right] {\fontsize{8pt}{8pt}\selectfont\begin{tabular}{@{}l@{}}$-90$\%\end{tabular}}++(0,-.79);
    % \draw[standard arrow, solid, line width=0.3mm](2.164,2.68) -- node[pos=.45,right] {\fontsize{8pt}{8pt}\selectfont\begin{tabular}{@{}l@{}}$-97$\%\end{tabular}}++(0,-1.265);
    % \draw[standard arrow, solid, line width=0.3mm](3.25,3.78) -- node[midway,right] {\fontsize{8pt}{8pt}\selectfont\begin{tabular}{@{}l@{}}$-99$\%\\FLOPs\end{tabular}}++(0,-1.775);
\end{tikzpicture}


% \begin{tikzpicture}
%     \datavisualization[
%         scientific axes={
%             clean,
%             width=3.25cm,
%             height=4cm,
%         },
%         x axis={
%             logarithmic,
%             label={Resolution (px)},
%             ticks={
%                 none,
%                 at={128,256,512,1024},
%                 tick typesetter/.code={$\pgfmathprintnumber{#1}^2$},
%             }
%         },
%         y axis={
%             logarithmic,
%             label={Computational Cost (GFLOP)},
%             min value=10,
%             max value=100000,
%             ticks={
%                 none,
%                 at={10,100,1000,10000,100000},
%             }
%         },
%         visualize as smooth line/.list={ditl2,hditl2},
%         ditl2={
%             label in legend={text=Pixel-space DiT-B/4},
%             style={
%                 mark=triangle*,
%                 visualizer color=ourorange,
%                 line width=0.3mm,
%             },
%         },
%         hditl2={
%             label in legend={text=\modelname-B/4 (\textbf{Ours})},
%             style={
%                 mark=*,
%                 visualizer color=ourblue,
%                 line width=0.3mm,
%             },
%         },
%         legend={below, rows=2},
%         style sheet=strong colors,
%     ]
    
%     data [set=ditl2, read from file=img/teaser/complexity_scaling_data/dit.csv, headline={x,y,r}]
%     % data [set=ditl2, read from file=img/teaser/complexity_scaling_data/latent_dit.csv, headline={x,y,r}] % Approximated values assuming patch size 2
%     data [set=hditl2, read from file=img/teaser/complexity_scaling_data/hdit.csv, headline={x,y,r}];

%     \draw[standard arrow, solid, line width=0.3mm](0,.9) -- node[pos=.2,right] {\fontsize{8pt}{8pt}\selectfont\begin{tabular}{@{}l@{}}$-70$\%\end{tabular}}++(0,-.3);
%     \draw[standard arrow, solid, line width=0.3mm](1.082,1.7) -- node[pos=.4,right] {\fontsize{8pt}{8pt}\selectfont\begin{tabular}{@{}l@{}}$-90$\%\end{tabular}}++(0,-.79);
%     \draw[standard arrow, solid, line width=0.3mm](2.164,2.68) -- node[pos=.45,right] {\fontsize{8pt}{8pt}\selectfont\begin{tabular}{@{}l@{}}$-97$\%\end{tabular}}++(0,-1.265);
%     \draw[standard arrow, solid, line width=0.3mm](3.25,3.78) -- node[midway,right] {\fontsize{8pt}{8pt}\selectfont\begin{tabular}{@{}l@{}}$-99$\%\\FLOPs\end{tabular}}++(0,-1.775);
% \end{tikzpicture}


==> img/vae_fidelity.tex <==
\newcommand{\edssbigsize}{30mm}

\begin{tikzpicture}
    \node[simple node image,label={[align=center]below:Image $\mathbf{I}$},minimum width=\edssbigsize,minimum height=\edssbigsize] (origgen) at (0, 0) {\includegraphics[width=\edssbigsize]{img/vae_fidelity/snake-pil.png}};
    \node[simple node image,label={[align=center]below:Dec(Enc($\mathbf{I}$))$|$\textsubscript{DiT}},minimum width=\edssbigsize,minimum height=\edssbigsize,right=of origgen] (vaeresult) {\includegraphics[width=\edssbigsize]{img/vae_fidelity/snake-pil-dit-vae.png}};
    
    \node[simple node image,label={[align=center]below:Zoom($\mathbf{I}$)},minimum width=\edssbigsize,minimum height=\edssbigsize,right=of vaeresult] (vaeresult) {\includegraphics[width=\edssbigsize,trim={5mm 6mm 4mm 3mm},clip]{img/vae_fidelity/snake-pil.png}};
    \node[simple node image,label={[align=center]below:Zoom(Dec(Enc($\mathbf{I}$))$|$\textsubscript{DiT})},minimum width=\edssbigsize,minimum height=\edssbigsize,right=of vaeresult] (vaeresult) {\includegraphics[width=\edssbigsize,trim={5mm 6mm 4mm 3mm},clip]{img/vae_fidelity/snake-pil-dit-vae.png}};
    
    % \node[simple node image,label={[align=center]below:Image $\mathbf{I}$},minimum width=\edssbigsize,minimum height=\edssbigsize,right=of vaeresult] (vaeresult) {\includegraphics[width=\edssbigsize,trim={12mm 8mm 5mm 9mm},clip]{figs/vae_fidelity/snake-pil.png}};
    % \node[simple node image,label={[align=center]below:Dec(Enc($\mathbf{I}$))$|$\textsubscript{DiT}},minimum width=\edssbigsize,minimum height=\edssbigsize,right=of vaeresult] (vaeresult) {\includegraphics[width=\edssbigsize,trim={12mm 8mm 5mm 9mm},clip]{figs/vae_fidelity/snake-pil-dit-vae.png}};
    \node[simple node image,label={[align=center]below:Zoom($\mathbf{I}$)},minimum width=\edssbigsize,minimum height=\edssbigsize,right=of vaeresult] (vaeresult) {\includegraphics[width=\edssbigsize,trim={12mm 8.5mm 6mm 9.5mm},clip]{img/vae_fidelity/snake-pil.png}};
    \node[simple node image,label={[align=center]below:Zoom(Dec(Enc($\mathbf{I}$))$|$\textsubscript{DiT})},minimum width=\edssbigsize,minimum height=\edssbigsize,right=of vaeresult] (vaeresult) {\includegraphics[width=\edssbigsize,trim={12mm 8.5mm 6mm 9.5mm},clip]{img/vae_fidelity/snake-pil-dit-vae.png}};

    \vspace{-5mm}
\end{tikzpicture}
\vspace{-5mm}
